Cosmological bounds on large extra dimensions from non-thermal production of Kaluza-Klein modes

The existing cosmological constraints on theories with large extra dimensions rely on the thermal production of the Kaluza-Klein modes of gravitons and radions in the early Universe. Successful inflation and reheating, as well as baryogenesis, typically requires the existence of a TeV-scale field in the bulk, most notably the inflaton. The non-thermal production of KK modes with masses of order 100 GeV accompanying the inflaton decay sets the lower bounds on the fundamental scale M_*. For a 1 TeV inflaton, the late decay of these modes distort the successful predictions of Big Bang Nucleosynthesis unless M_*> 35, 13, 7, 5 and 3 TeV for 2, 3, 4, 5 and 6 extra dimensions, respectively. This improves the existing bounds from cosmology on M_* for 4, 5 and 6 extra dimensions. Even more stringent bounds are derived for a heavier inflaton.

==> life11t.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{life11t.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10395,6972)(31,-8083)
\put(6976,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\Large{radions ($d=2$)}}%
}}}
\put(6976,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\Large{radions ($d=6$)}}%
}}}
\put(6976,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\Large{gravitons}}%
}}}
\put(4501,-8011){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\Large{$\mk({\rm GeV})$}}%
}}}
\put( 31,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\Large{$\tau({\rm sec})$}}%
}}}
\end{picture}

